Maximizing Revenue with Adaptive Modulation and Multiple FECs in Flexible Optical Networks

Flexible optical networks (FONs) are being adopted to accommodate the increasingly heterogeneous traffic in today's Internet. However, in presence of high traffic load, not all offered traffic can be satisfied at all time. As carried traffic load brings revenues to operators, traffic blocking due to limited spectrum resource leads to revenue losses. In this study, given a set of traffic requests to be provisioned, we consider the problem of maximizing operator's revenue, subject to limited spectrum resource and physical layer impairments (PLIs), namely amplified spontaneous emission noise (ASE), self-channel interference (SCI), cross-channel interference (XCI), and node crosstalk. In FONs, adaptive modulation, multiple FEC, and the tuning of power spectrum density (PSD) can be effectively employed to mitigate the impact of PLIs. Hence, in our study, we propose a universal bandwidth-related impairment evaluation model based on channel bandwidth, which allows a performance analysis for different PSD, FEC and modulations. Leveraging this PLI model and a piecewise linear fitting function, we succeed to formulate the revenue maximization problem as a mixed integer linear program. Then, to solve the problem on larger network instances, a fast two-phase heuristic algorithm is also proposed, which is shown to be near-optimal for revenue maximization. Through simulations, we demonstrate that using adaptive modulation enables to significantly increase revenues in the scenario of high signal-to-noise ratio (SNR), where the revenue can even be doubled for high traffic load, while using multiple FECs is more profitable for scenarios with low SNR.

==> image/pic_SE_SNR.tex <==
\documentclass[tikz,preview]{standalone}
\usepackage{tikz,pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{fillbetween}
\usepgfplotslibrary{dateplot, statistics}
\usetikzlibrary{pgfplots.dateplot} % LATEX and plain TEX

\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{textcomp}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{compat=newest}
\begin{document}


\begin{tikzpicture}
\begin{axis}[
ylabel shift = -2 pt,
        width=8.5cm,
        height=5cm,
        ymin=0, ymax=10,
	    xmin=0, xmax=25,
	    ylabel={SE [bit/s/Hz]},
        xlabel={SNR [dB]},
        mark options = {solid},
        extra y ticks={},
        extra y tick labels={},
        extra y tick style={grid=major},
        legend pos= south east,
        legend style={font=\scriptsize},
        legend columns = 1,
        xmajorgrids,
        ymajorgrids,
        grid style=dashed,
        legend entries={BPSK,
        QPSK,
        8QAM,
        16QAM,
        Shannon limit},
       % legend style={at={(0.6,1.4)}}
       label style={font=\small},
       tick label style={font=\small},
        ]
        \addlegendimage{very thick,draw=black, mark size=2pt}
\addlegendimage{very thick, mark size=2pt, mark=pentagon*, white!20!red, mark options={draw=black,fill=white,thick}, fill=white}
\addlegendimage{very thick, mark size=2pt, mark=diamond*, white!20!blue,mark options={draw=black,fill=white,thick}, fill=white}
\addlegendimage{very thick, mark size=2pt, mark=*, white!20!cyan,mark options={draw=black,fill=white,thick}, fill=white}
\addlegendimage{very thick, mark size=2pt, mark=triangle*, white!20!green, mark options={draw=black,fill=white,thick}, fill=white}

        %\draw [ystep=0.685cm, xstep=1.481cm, gray, densely dashed, thin, %yshift = -0.5cm ] (0cm,0cm) grid (9cm,5cm);
       \pgfplotstableread{TON/SNR_SE.txt}\loadedtable
       \addplot[white!20!black,very thick] table [x index=8, y index=9] {\loadedtable};
       \addplot[white!20!red,very thick] table [x index=6, y index=7] {\loadedtable};
       \addplot[white!20!blue,very thick] table [x index=4, y index=5]       {\loadedtable};     \addplot[white!20!cyan,very thick] table [x index=2, y index=3]       {\loadedtable};     \addplot[white!20!green,very thick] table [x index=0, y index=1] {\loadedtable};
       \addplot[mark=triangle*,fill=white, draw=black, mark size=2pt, only marks, thick] table [x index=10, y index=11] {\loadedtable};
        \addplot[mark=*,fill=white, draw = black, mark size=2pt,thick,only marks] table [x index=12, y index=13] {\loadedtable};
        \addplot[mark=diamond*,fill=white, draw=black,mark size=2pt,thick,only marks] table [x index=14, y index=15] {\loadedtable};
        \addplot[mark=pentagon*,fill=white, draw=black,mark size=2pt,thick,only marks] table [x index=16, y index=17] {\loadedtable};
     % \addplot[mark=square,densely dashed,white!20!green,very thick] table [x index=0, y index=1] {\loadedtable};
\legend{Shannon limit, PM-16QAM, PM-8QAM, PM-QPSK, PM-BPSK}; 
% \node[above] at (16,8) {\tiny{\bf{1\%}}};
% \node[above] at (13,7.5) {\tiny{\bf{7\%}}};
% \node[above] at (12,7.3) {\tiny{\bf{10\%}}};
% \node[above] at (11,6.6) {\tiny{\bf{20\%}}};
% \node[above] at (9.6,6.2) {\tiny{\bf{30\%}}};
% \node[above] at (8,5.3)  {\tiny{\bf{50\%}}};


\node[above right] at (15.7,8) {\tiny{PM-16QAM$_{1\%}$: (SNR$^\textrm{th}$, SE)}};
\node[above right] at (13.6,6) {\tiny{PM-8QAM$_{1\%}$: (SNR$^\textrm{th}$, SE)}};
% \node[above] at (9,4) {\tiny{\bf{1\%}}};
\node[above right] at (6,1.98)  {\tiny{PM-BPSK$_{1\%}$: (SNR$^\textrm{th}$, SE)}};

      \end{axis}
\end{tikzpicture}


\end{document}

==> image/pic_new_configuration.tex <==
\documentclass[10pt,preview]{standalone}
\usepackage{pgf,tikz,pgfplots}
\pgfplotsset{compat=newest}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes,arrows,shadows,positioning}
\usetikzlibrary{tikzmark, backgrounds}

\begin{document}


\definecolor{zzttqq}{rgb}{0.4,0.1,0.6}
\definecolor{ududff}{rgb}{0,0.69,0.32}
\definecolor{blue}{rgb}{0,0,1}

% \definecolor{zzttqq}{rgb}{0.5,0,1}
% \definecolor{ududff}{rgb}{0.3,0.3,1}
% \definecolor{blue}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45]
\begin{axis}[
width=8cm,
height=6.5cm,
% x=5cm,y=1cm,
axis lines=middle,
ymajorgrids=true,
xmajorgrids=true,
ticks=none,
% xticklabels={,,}
   grid style=dashed,
xmin=0, xmax=3.05,
ymin=0, ymax=110,
xtick={0,1,2,3},
ytick={0,12.5,...,100},
axis line style = thick,
]

\draw[rounded corners=5pt, loosely dashed, line cap=rect, fill=zzttqq,fill opacity=0.4, color=zzttqq,line width=2pt,] (0, 70) rectangle (1, 100) node [pos=.5] {};
\draw[rounded corners=5pt, loosely dashed, line cap=rect, fill=zzttqq,fill opacity=0.4, color=zzttqq,line width=2pt,] (1, 70) rectangle (2, 100) node [pos=.5] {};
\draw[rounded corners=5pt, loosely dashed, line cap=rect, fill=zzttqq,fill opacity=0.4, color=zzttqq,line width=2pt,] (2, 70) rectangle (3, 100) node [pos=.5] {};
\draw[rounded corners=5pt, loosely dotted, line cap=butt, fill=blue,fill opacity=0.4, color=blue,line width=2pt,] (2, 0) rectangle (3, 30) node [pos=.5] {};

\draw[rounded corners=5pt, fill=ududff,fill opacity=0.4, color=ududff, line width=2pt,] (0, 35) rectangle (1, 65) node [pos=.5] {};
\draw[rounded corners=5pt, fill=ududff,fill opacity=0.4, color=ududff,line width=2pt,] (1, 35) rectangle (2, 65) node [pos=.5] {};

\begin{scriptsize}
\draw[color=black] (0.5,85) node {$QPSK_{20\%}$};
\draw[color=black] (1.5,85) node {$QPSK_{20\%}$};
\draw[color=black] (2.5,85) node {$QPSK_{20\%}$};
\draw[color=black] (2.5,15) node {$QPSK_{20\%}$};
\draw[color=black] (0.5,50) node {$QPSK_{20\%}$};
\draw[color=black] (1.5,50) node {$QPSK_{20\%}$};


\draw[color=black,right] (0,105) node {\Large Spectrum[GHz]};

% \draw[color=black,right] (3,102) node {Spectrum};

\end{scriptsize}
\end{axis}

\draw[color=black] (1,0) node[anchor=north] {link 0-1};
\draw[color=black] (3,0) node[anchor=north] {link 1-3};
\draw[color=black] (5,0) node[anchor=north] {link 3-4};

\draw[color=black,left] (0,0) node {0};
\draw[color=black,left] (0,1.3) node {30};
\draw[color=black,left] (0,1.6) node {35};
\draw[color=black,left] (0,2.9) node {65};
\draw[color=black,left] (0,3.2) node {70};
\draw[color=black,left] (0,4.4) node {100};
\end{tikzpicture}
\end{document}

==> image/pic_traditional.tex <==
\documentclass[10pt,preview]{standalone}
\usepackage{pgf,tikz,pgfplots}
\pgfplotsset{compat=newest}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes,arrows,shadows,positioning}
\usetikzlibrary{tikzmark, backgrounds}
\newcommand{\Cross}{$\mathbin{\tikz [x=1.4ex,y=1.4ex,line width=.4ex, red] \draw (0,0) -- (1,1) (0,1) -- (1,0);}$}%

\begin{document}

% \definecolor{mygreen}{rgb}{0.69,0.1,0.6}

\definecolor{zzttqq}{rgb}{0.4,0.1,0.6}
\definecolor{ududff}{rgb}{0,0.69,0.32}
\definecolor{blue}{rgb}{0,0,1}

% \definecolor{zzttqq}{rgb}{0.5,0,1}
% \definecolor{ududff}{rgb}{0.3,0.3,1}
% \definecolor{blue}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45]
\begin{axis}[
width=8cm,
height=6.5cm,
% x=5cm,y=1cm,
axis lines=middle,
ymajorgrids=true,
xmajorgrids=true,
ticks=none,
% xticklabels={,,}
xmin=0, xmax=3.05,
ymin=0, ymax=110,
xtick={0,1,2,3},
ytick={0,12.5,...,100},
axis line style = thick,
grid style =dashed,
]


\draw[rounded corners=5pt, fill = white, fill opacity=0.4, color=zzttqq, loosely dashed, line cap=rect, line width=2pt,] (0, 46.5) rectangle (1, 100) node [pos=.5] {};
\draw[rounded corners=5pt, fill = white,  fill opacity=0.4, color=zzttqq, loosely dashed, line cap=rect,  line width=2pt,] (1, 46.5) rectangle (2, 100) node [pos=.5] {};
\draw[rounded corners=5pt, loosely dashed, line cap=rect,  fill=zzttqq,fill opacity=0.4, color=zzttqq,line width=2pt,] (2, 46.5) rectangle (3, 100) node [pos=.5] {};
\draw[rounded corners=5pt, loosely dotted, line cap=butt, fill=blue,fill opacity=0.4, color=blue,line width=2pt,] (2, 0) rectangle (3, 26.7) node [pos=.5] {};

\begin{scriptsize}

\draw[color=black,right] (0,104.5) node {\Large Spectrum[GHz]};

\draw[color=black] (0.5,75) node {$BPSK_{7\%}$};
\draw[color=black] (1.5,75) node {$BPSK_{7\%}$};
\draw[color=black] (2.5,75) node {$BPSK_{7\%}$};
\draw[color=black] (2.5,15) node {$QPSK_{7\%}$};


\draw[color=black] (1.0,25) node {$BPSK_{7\%}$};
\end{scriptsize}
\end{axis}

\draw[color=black] (1,0) node[anchor=north] {link 0-1};
\draw[color=black] (3,0) node[anchor=north] {link 1-3};
\draw[color=black] (5,0) node[anchor=north] {link 3-4};

\draw[color=black,left] (0,0) node {0};
\draw[color=black,left] (0,1.2) node {26.7};
\draw[color=black,left] (0,2.0) node {46.5};
\draw[color=black,left] (0,4.5) node {100};

\draw[rounded corners=5pt, fill=ududff, fill opacity=0.1, color=ududff,line width=2pt] (0, -0.5) rectangle (4.2, 2.05) node [pos=.5] {};
% \draw[rounded corners=5pt, fill=green,fill opacity=0.4, color=green,line width=2pt,] (1, 35) rectangle (2, 65) node [pos=.5] {};
\draw[color=black,left] (2.4,-0.3) node {\Cross};



\end{tikzpicture}
\end{document}
